Predicting Conflict Impact on Performance in O-RAN

The O-RAN Alliance promotes the integration of intelligent autonomous agents to control the Radio Access Network (RAN). This improves flexibility, performance, and observability in the RAN, but introduces new challenges, such as the detection and management of conflicts among the intelligent autonomous agents. A solution consists of profiling the agents before deployment to gather statistical information about their decision-making behavior, then using the information to estimate the level of conflict among agents with different goals. This approach enables determining the occurrence of conflicts among agents, but does not provide information about the impact on RAN performance, including potential service degradation. The problem becomes more complex when agents generate control actions at different timescales, which makes conflict severity hard to predict. In this paper, we present a novel approach that fills this gap. Our solution leverages the same data used to determine conflict severity but extends its use to predict the impact of such conflicts on RAN performance based on the frequency at which each agent generates actions, giving more weight to faster applications, which exert control more frequently. Via a prototype, we demonstrate that our solution is viable and accurately predicts conflict impact on RAN performance.

==> figurestikz/ecdf_concurrentdiff_dlbufferbytes_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.35\fheight,
			at={(0\fwidth,-0.33\fheight)},
			scale only axis,
			xmin=0,
			xmax=2e+05,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Buffer Size [Byte]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
					inner sep=1pt,
					legend cell align=left,
					align=left,
					draw=white!15!black,
					font=\scriptsize,
					at={(0.95,0.05)}, anchor=south east,
				},
			legend columns=2,
			enlargelimits=false,
			clip mode=individual,  %
		]

		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-3.tsv};

		\addplot[
			const plot,
			color=Paired-H,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-4.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-5.tsv};

		\addplot[
			const plot,
			color=Paired-G,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/dlbufferbytes-6.tsv};


	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_concurrentdiff_sliceprb_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.35\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=40,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
					inner sep=1pt,
					legend cell align=left,
					align=left,
					draw=white!15!black,
					font=\scriptsize,
					at={(0.5,1.07)}, anchor=south,
				},
			legend columns=2,
			enlargelimits=false,
			clip mode=individual,  %
		]
		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-3.tsv};

		\addplot[
			const plot,
			color=Paired-H,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-4.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-5.tsv};

		\addplot[
			const plot,
			color=Paired-G,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/sliceprb-6.tsv};

		\addlegendentry{ES}
		\addlegendentry{TM}
		\addlegendentry{ES2-TM10}
		\addlegendentry{ES10-TM2}
		\addlegendentry{ES2-TM10 Pred.}
		\addlegendentry{ES10-TM2 Pred.}

	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_concurrentdiff_txbrateDownlinkMbps_0.tex <==
% Throughput (dl) [Mbps] - slice eMBB
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.35\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=14,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Throughput [Mbps]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			clip mode=individual,  % plot markers on the same layer of lines
		]

		\addplot[
			const plot,
			color=Paired-B,
			% very thick,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			% very thick,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			% very thick,
			very thick,
		] table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-3.tsv};

		\addplot[
			const plot,
			color=Paired-H,
			% very thick,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-4.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			% very thick,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-5.tsv};

		\addplot[
			const plot,
			color=Paired-G,
			% very thick,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentdiff/txbrateDownlinkMbps-6.tsv};


	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_concurrentsame_dlbufferbytes_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,-0.33\fheight)},
			scale only axis,
			xmin=0,
			xmax=2e+05,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Buffer Size [Byte]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
					inner sep=1pt,
					legend cell align=left,
					align=left,
					draw=white!15!black,
					font=\scriptsize,
					at={(0.95,0.05)}, anchor=south east,
				},
			legend columns=4,
			enlargelimits=false,
			clip mode=individual,  %
		]
		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/dlbufferbytes-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/dlbufferbytes-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/dlbufferbytes-3.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/dlbufferbytes-4.tsv};


	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_concurrentsame_sliceprb_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=33,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
					inner sep=1pt,
					legend cell align=left,
					align=left,
					draw=white!15!black,
					font=\scriptsize,
					at={(0.5,1.07)}, anchor=south,
				},
			legend columns=4,
			enlargelimits=false,
			clip mode=individual,  %
		]
		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/sliceprb-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/sliceprb-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/sliceprb-3.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/sliceprb-4.tsv};

		\addlegendentry{ES}
		\addlegendentry{TM}
		\addlegendentry{ES1-TM1}
		\addlegendentry{ES1-TM1 Prediction}

	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_concurrentsame_txbrateDownlinkMbps_0.tex <==
% Throughput (dl) [Mbps] - slice eMBB
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=14,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Throughput [Mbps]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			clip mode=individual,  % plot markers on the same layer of lines
		]

		\addplot[
			const plot,
			color=Paired-B,
			% very thick,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/txbrateDownlinkMbps-1.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			% very thick,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/txbrateDownlinkMbps-2.tsv};

		\addplot[
			const plot,
			color=Paired-D,
			% very thick,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/txbrateDownlinkMbps-3.tsv};

		\addplot[
			const plot,
			color=Paired-C,
			% very thick,
			very thick,
			dashed,
		]
		table[col sep=tab] {figurestikz/data/ecdf_concurrentsame/txbrateDownlinkMbps-4.tsv};

	\end{axis}
\end{tikzpicture}%


==> figurestikz/ecdf_profiles_dlbufferbytes_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,-0.33\fheight)},
			scale only axis,
			xmin=0,
			xmax=2e+05,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Buffer Size [Byte]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			clip mode=individual,  %
		]



		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/dlbufferbytes-3.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/dlbufferbytes-4.tsv};

	\end{axis}

\end{tikzpicture}%


==> figurestikz/ecdf_profiles_sliceprb_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=30,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
					inner sep=1pt,
					legend cell align=left,
					align=left,
					draw=white!15!black,
					font=\scriptsize,
					at={(0.5,1.07)}, anchor=south,
				},
			legend columns=4,
			enlargelimits=false,
			clip mode=individual,  %
		]



		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/sliceprb-3.tsv};
		\addlegendentry{ES}

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/sliceprb-4.tsv};
		\addlegendentry{TM}



    \end{axis}

\end{tikzpicture}%


==> figurestikz/ecdf_profiles_txbrateDownlinkMbps_0.tex <==
\begin{tikzpicture}

	\begin{axis}[%
			width=\fwidth,
			height=0.3\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=14,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={Throughput [Mbps]},
			ymin=0,
			ymax=1,
			ylabel style={font=\footnotesize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			clip mode=individual,  %
		]



		\addplot[
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/txbrateDownlinkMbps-3.tsv};

		\addplot[
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/txbrateDownlinkMbps-4.tsv};

	\end{axis}

\end{tikzpicture}%


==> figurestikz/example_ks_int.tex <==
\begin{tikzpicture}

	\begin{axis}[
			width=\fwidth,
			height=0.35\fheight,
			at={(0\linewidth,0\linewidth)},
			scale only axis,
			xmin=0,
			xmax=30.5,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={
                inner sep=1pt,
                legend cell align=left,
                column sep=4pt,
                align=left,
                draw=white!15!black,
                font=\scriptsize,
				at={(0.45,1.07)}, anchor=south,
				},
			legend columns=5,
			reverse legend,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot[
			const plot,
			fill=Paired-K,
			fill opacity=0.45,
			draw=none,
			area legend,
		]
		table[row sep=crcr] {
				x	y\\
				3	0\\
				6	0.335\\
				9	0.5724\\
				12	1\\
				15	1\\
				18	1\\
				21	1\\
				24	1\\
				27	1\\
				30	1\\
				30	0.9846\\
				27	0.7272\\
				24	0.3741\\
				21	0.3741\\
				18	0.1184\\
				15	0\\
				12	0\\
			}--cycle;
		\addlegendentry{$\dint$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}]
		table[row sep=crcr] {
				12.5 0.0\\
				12.5 1.0\\
			};
		\addlegendentry{$\dks$}

		\addplot [
			const plot,
			color=Paired-D,
			very thick,
			dotted,
		]
		table[row sep=crcr]{
				3	0\\
				6	0.335\\
				9	0.5724\\
				12	1\\
				15	0.8816\\
				18	0.6259\\
				21	0.6259\\
				24	0.2728\\
				27	0.0154\\
				30	0\\
			};
		\addlegendentry{$F_1-F_2$}

		\addplot [
			const plot,
			color=Paired-F,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/sliceprb-4.tsv};
		\addlegendentry{$F_2$}

		\addplot [
			const plot,
			color=Paired-B,
			very thick,
		]
		table[col sep=tab] {figurestikz/data/ecdf_profiles/sliceprb-3.tsv};
		\addlegendentry{$F_1$}

	\end{axis}

\end{tikzpicture}


